Large-Scale Attribute-Object Compositions

We study the problem of learning how to predict attribute-object compositions from images, and its generalization to unseen compositions missing from the training data. To the best of our knowledge, this is a first large-scale study of this problem, involving hundreds of thousands of compositions. We train our framework with images from Instagram using hashtags as noisy weak supervision. We make careful design choices for data collection and modeling, in order to handle noisy annotations and unseen compositions. Finally, extensive evaluations show that learning to compose classifiers outperforms late fusion of individual attribute and object predictions, especially in the case of unseen attribute-object pairs.

==> fig_epochs.tex <==
%
\centering
\extdata{data}

\begin{tabular}{cc}

\begin{tikzpicture}
\begin{axis}[%
	ylabel near ticks, ylabel shift = -3 pt, yticklabel pos=left,
	xlabel near ticks,
	font=\scriptsize,
	width=0.55\linewidth,
	height=0.50\linewidth,
	xlabel={Epochs},
	ylabel={mAP},
	xlabel style  = {yshift = 0pt},
	title={IG-8k-1k seen},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    ymin = 19,
    ymax = 31,
    xmin = 0,
    xmax = 70,
    grid=both,
    xtick={10,20,...,100},
    ytick={1, 3, ..., 100},
    title style = {yshift = -5pt}
]  
    \addplot[color=blue, solid, mark=*, mark size=1, line width=1] table[x=epochs, y expr={\thisrow{compnetseen}}] \iglargeeps; \leg{CompNet};
    \addplot[color=red, solid, mark=*, mark size=1, line width=1] table[x=epochs, y expr={\thisrow{softprodseen}}] \iglargeeps; \leg{Softmax Product};
\end{axis}
\end{tikzpicture}

\hspace{-0.3cm}
&

\begin{tikzpicture}
\begin{axis}[%
	ylabel near ticks, ylabel shift = -3 pt, yticklabel pos=left,
	xlabel near ticks,
	font=\scriptsize,
	width=0.55\linewidth,
	height=0.50\linewidth,
	xlabel={Epochs},
	ylabel={mAP},
	xlabel style  = {yshift = 0pt},
	title={IG-8k-1k unseen},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    ymin = 19,
    ymax = 31,
    xmin = 0,
    xmax = 70,
    grid=both,
    xtick={10,20,...,100},
    ytick={1, 3, ..., 100},
    title style = {yshift = -5pt}
]  
    \addplot[color=blue, solid, mark=*, mark size=1, line width=1] table[x=epochs, y expr={\thisrow{compnetunseen}}] \iglargeeps; \leg{CompNet};
    \addplot[color=red, solid, mark=*, mark size=1, line width=1] table[x=epochs, y expr={\thisrow{softprodunseen}}] \iglargeeps; \leg{Softmax Product};
\end{axis}
\end{tikzpicture}

\end{tabular}

==> fig_teaser.tex <==
\newcommand\h{60pt}
\newcommand\w{60pt}
\newcommand\hs{5pt} 
\newcommand\vs{2pt}
\newcommand\vsp{5pt} 
\setlength{\fboxsep}{0pt} \setlength{\fboxrule}{1pt}
\begin{center}
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{2pt}%
\def\cmax{50}
\def\q{1}
\rotatebox{90}{\textbf{\hspace{15pt}broken}}\hspace{5pt}
\includegraphics[height=\h, width=\w]{yfcc/teaser/broken_bicycle.jpg}\hspace{\hs}
\includegraphics[height=\h, width=\w]{yfcc/teaser/broken_clock.jpg}\hspace{\hs}
\includegraphics[height=\h, width=\w]{yfcc/teaser/broken_flower.jpg}%\hspace{\hs}
\\\vspace{\vsp}
\rotatebox{90}{\textbf{\hspace{15pt}electric}}\hspace{5pt}
\includegraphics[height=\h, width=\w]{yfcc/teaser/electric_bicycle.jpg}\hspace{\hs}
\includegraphics[height=\h, width=\w]{yfcc/teaser/electric_clock.jpg}\hspace{\hs}
\includegraphics[height=\h, width=\w]{yfcc/teaser/electric_flower.jpg}%\hspace{\hs}
\\\vspace{2pt}
\hspace{10pt} \textbf{bicycle} \hspace{40pt} \textbf{clock} \hspace{38pt} \textbf{flower}
\end{center}

==> fig_yfcc.tex <==
\newcommand\h{40pt}
\newcommand\w{40pt}
\newcommand\hs{0pt} 
\newcommand\hsq{7pt} 
\newcommand\vs{2pt}
\newcommand\vsp{5pt} 
\setlength{\fboxsep}{0pt} \setlength{\fboxrule}{1pt}
\begin{center}
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{2pt}%
\def\cmax{50}
\def\q{5}
\small{\textbf{neon cat}} \\\vspace{\vs}
\scriptsize{\rotatebox{90}{\textbf{\hspace{7pt}CompNet}}\hspace{2pt}}
\foreach \c in {1, 11, ..., \cmax}
{\ifthenelse{\c=31} {\fcolorbox{red}{black}{\includegraphics[height=\h, width=\w]{yfcc/comp/q\q_r\c.jpg}} \hspace{\hs}} {\fcolorbox{green}{black}{\includegraphics[height=\h, width=\w]{yfcc/comp/q\q_r\c.jpg}} \hspace{\hs}}}\\
\scriptsize{\rotatebox{90}{\textbf{\hspace{1pt}Softmax Prod.}}\hspace{2pt}}
\foreach \c in {1, 11, ..., \cmax}
{\ifthenelse{\c=1 \OR \c=11 \OR \c=21 \OR \c=31 \OR \c=41} {\fcolorbox{red}{black}{\includegraphics[height=\h, width=\w]{yfcc/prod/q\q_r\c.jpg}} \hspace{\hs}} {\fcolorbox{green}{black}{\includegraphics[height=\h, width=\w]{yfcc/prod/q\q_r\c.jpg}} \hspace{\hs}}}\\
\vspace{\vsp}
\def\q{2}
\small{\textbf{heart beach}} \\\vspace{\vs}
\scriptsize{\rotatebox{90}{\textbf{\hspace{7pt}CompNet}}\hspace{2pt}}
\foreach \c in {1, 11, ..., \cmax}
{\ifthenelse{\c=100} {\fcolorbox{red}{black}{\includegraphics[height=\h, width=\w]{yfcc/comp/q\q_r\c.jpg}} \hspace{\hs}} {\fcolorbox{green}{black}{\includegraphics[height=\h, width=\w]{yfcc/comp/q\q_r\c.jpg}} \hspace{\hs}}}\\
\scriptsize{\rotatebox{90}{\textbf{\hspace{1pt}Softmax Prod.}}\hspace{2pt}}
\foreach \c in {1, 11, ..., \cmax}
{\ifthenelse{\c=1 \OR \c=31} {\fcolorbox{red}{black}{\includegraphics[height=\h, width=\w]{yfcc/prod/q\q_r\c.jpg}} \hspace{\hs}} {\fcolorbox{green}{black}{\includegraphics[height=\h, width=\w]{yfcc/prod/q\q_r\c.jpg}} \hspace{\hs}}}\\
\vspace{\vsp}
\def\q{3}
\small{\textbf{charcoal apple}} \\\vspace{\vs}
\scriptsize{\rotatebox{90}{\textbf{\hspace{7pt}CompNet}}\hspace{2pt}}
\foreach \c in {1, 11, ..., \cmax}
{\ifthenelse{\c=41} {\fcolorbox{red}{black}{\includegraphics[height=\h, width=\w]{yfcc/comp/q\q_r\c.jpg}} \hspace{\hs}} {\fcolorbox{green}{black}{\includegraphics[height=\h, width=\w]{yfcc/comp/q\q_r\c.jpg}} \hspace{\hs}}}\\
\scriptsize{\rotatebox{90}{\textbf{\hspace{1pt}Softmax Prod.}}\hspace{2pt}}
\foreach \c in {1, 11, ..., \cmax}
{\ifthenelse{\c=21 \OR \c=41} {\fcolorbox{red}{black}{\includegraphics[height=\h, width=\w]{yfcc/prod/q\q_r\c.jpg}} \hspace{\hs}} {\fcolorbox{green}{black}{\includegraphics[height=\h, width=\w]{yfcc/prod/q\q_r\c.jpg}} \hspace{\hs}}}\\
\vspace{\vsp}
\def\q{4}
\small{\textbf{rope bridge}} \\\vspace{\vs}
\scriptsize{\rotatebox{90}{\textbf{\hspace{7pt}CompNet}}\hspace{2pt}}
\foreach \c in {1, 11, ..., \cmax}
{\ifthenelse{\c=100} {\fcolorbox{red}{black}{\includegraphics[height=\h, width=\w]{yfcc/comp/q\q_r\c.jpg}} \hspace{\hs}} {\fcolorbox{green}{black}{\includegraphics[height=\h, width=\w]{yfcc/comp/q\q_r\c.jpg}} \hspace{\hs}}}\\
\scriptsize{\rotatebox{90}{\textbf{\hspace{1pt}Softmax Prod.}}\hspace{2pt}}
\foreach \c in {1, 11, ..., \cmax}
{\ifthenelse{\c=1 \OR \c=11 \OR \c=21 \OR \c=31 \OR \c=41} {\fcolorbox{red}{black}{\includegraphics[height=\h, width=\w]{yfcc/prod/q\q_r\c.jpg}} \hspace{\hs}} {\fcolorbox{green}{black}{\includegraphics[height=\h, width=\w]{yfcc/prod/q\q_r\c.jpg}} \hspace{\hs}}}\\
\vspace{\vsp}
\end{center}
